Productivity Beliefs and Efficiency in Science

We develop a method to estimate producers' productivity beliefs when output quantities and input prices are unobservable, and we use it to evaluate the market for science. Our model of researchers' labor supply shows how their willingness to pay for inputs reveals their productivity beliefs. We estimate the model's parameters using data from a nationally representative survey of researchers and find the distribution of productivity to be very skewed. Our counterfactuals indicate that a more efficient allocation of the current budget could be worth billions of dollars. There are substantial gains from developing new ways of identifying talented scientists.

==> figtab/note_fig_alpha_distcompare.tex <==
Shows the distribution of researchers' TFP ($\alpha_i$) where units have been rescaled so the mean equals 1; note the log scale. In addition to (\emph{i}) the distribution of the raw values, productivities are also shown after removing residual variation due to (\emph{ii}) major field fixed effects, and (\emph{iii}) the covariates used to construct the researcher type index. 90-10 percentile ratios are also shown.


==> figtab/note_fig_binscat_actvopt.tex <==
Shows the binned scatterplot of actual and optimal input levels per an objective of maximizing output. Also reports the coeffificient estimate from a regression of actual on optimal input levels and the mean absolute difference between actual and optimal input levels.


==> figtab/note_fig_binscat_wtpcorr.tex <==
Shows a binned scatterplot and line-of-fit for the relationship between researchers' implied hourly wage and their willingness to pay for 1 less hour of administrative duties (Panel A), and the relationship between how many hours per week a researcher spends on fundraising and their willingness to pay for \$1 more of additional research funds conditional on their implied hourly wage (Panel B).


==> figtab/note_fig_gamma_by_field.tex <==
Shows the mean and standard deviations of researcher-specific estimates of the production function parameter $ \gamma_i$ (funding intensity) split by minor field of study.


==> figtab/note_fig_hist_hetindex.tex <==
Shows the distribution of the log-transformed and standardized euclidean similarity scores from the $ k$-means cluster estimation with two $ k$={I,II}.


==> figtab/note_fig_hist_pfunc.tex <==
Shows the distribution of researcher-specific estimates of the production function parameters $ \gamma_i$ (funding intensity; Panel A) and $ \alpha_i$ (productivity; Panel B). In Panel (A, larger values indicate more funding intensity and $ \gamma \in [0,1]$. In Panel (B), the top 5\% of productivities have been trimmed for visibility and estimates are scaled into units where the mean is normalized to equal 1 (with the 10th and 90th percentiles of the distribution noted on the $ x$ axis).


==> figtab/note_fig_hist_wtp.tex <==
Shows the distribution of researchers' stated WTP for \$1 more of additional research funds (Panel A) and 1 hour less of administrative duties (Panel B). Approximately 1\% of the upper tails have been trimmed for visibility.


==> figtab/note_fig_lorenz_actvopt.tex <==
Shows Lorenz curves for actual and optimal input levels. Researchers are sorted on the $ x$ axis per their ranking in terms of how much of each input they have, and the lines plot the cumulative share of total inputs (per the $ y$ axis) summing from the lowest- to highest-ranked researcher. Thus, plots closer to the $ 45^o$ line indicate input allocations closer to equality.


==> figtab/note_fig_output_decomp.tex <==
Shows the per capita scientific output of each major field benchmarked to the field with the most output, Medicine. Actual output levels (in percentage terms relative to the benchmark) are shown alongisde counterfactual output levels where all fields have the same average input levels per researcher, average productivity, and allocative efficiency.


==> figtab/note_fig_salcompare_pub_slf.tex <==
Shows the publicly- and self-reported annual salaries for 1,369 in-sample researchers whose salaries were located in public reportings, and reports the pairwise correlation alongside the $ R^2$ statistic from a regression of self-reported on publicly-reported salary.


==> figtab/note_fig_topa_powerlaw.tex <==
Shows the log rank of researchers' TFP ($\alpha_i$, where the sample mean is normalized to 1) versus the log of the TFP for either the top 20\% of researchers (Panel a) or the top 1\% (Panel b). The power law exponent reported is based on the linear regression of log rank on log TFP (see the dashed line) following \cite{gabaix2009power}.


==> figtab/note_fig_util.tex <==
Shows the percent change in utility in four of the key model variables (Panels A--D) holding all other variables and parameters fixed at the sample means. The black line (left $ y$ axis) shows the percent change in utility as the focal variable increases from the 10th percentile to the 90th percentile. The histogram (right $ y$ axis) shows the distribution of the focal variable in the sample. Note the different scales of all $ y$ axes.


==> figtab/note_tab_sumstat_utilparam.tex <==
Reports summary statistics for the parameter estimates depending on whether the model includes homogeneous or heterogeneous parameters; if only means are reported, the parameter is assumed to be homogeneous. Parameter definitions are as follows: \\ \begin{tabular}{c l} \\ \hline parameter & component \\ \hline $ \omega $ & utility from income \\ $ \sigma $ & utility from income, curvature \\ $ \eta $ & utility from output, curvature \\ $ \psi $ & disutility from total work time \\ $ \xi $ & disutility from admin., teaching, and other, add.'l curvature \\ $ \zeta $ & disutility from total work time, curvature \\ \hline \end{tabular}


==> figtab/note_tab_sumstat_utilparam_short.tex <==
Reports summary statistics for the parameter estimates; if only means are reported, the parameter is assumed to be homogeneous. Parameter definitions are as follows: \begin{center} \begin{tabular}{c l} \\ \hline parameter & component \\ \hline $ \omega $ & utility from income \\ $ \sigma $ & utility from income, curvature \\ $ \eta $ & utility from output, curvature \\ $ \psi $ & disutility from total work time \\ $ \xi $ & disutility from admin., teaching, and other, add.'l curvature \\ $ \zeta $ & disutility from total work time, curvature \\ \hline \end{tabular} \end{center}


==> figtab/tab_Zwedge_Cdif_Bi_maxU_fixB.tex <==
\begin{tabular}{lccc}\multicolumn{4}{c}{Panel (b): Research budget}\\\hline\hline
&\multicolumn{1}{c}{Importance}&\multicolumn{1}{c}{$\beta \,|$}&\multicolumn{1}{c}{$\beta \,|$ }\\
 &\multicolumn{1}{c}{[0,1]}&\multicolumn{1}{c}{$\alpha_i,\gamma_i$}&\multicolumn{1}{c}{$\alpha_i,\gamma_i,\phi_i$} \\
\hline
Total salary&\phantom{$-$}0.90&--0.06***&--0.05*** \\
Has tenure&\phantom{$-$}0.73&--0.10***&--0.08*** \\
Full professor&\phantom{$-$}0.47&--0.09***&--0.07*** \\
&&& \\
Publications per year&\phantom{$-$}1.00&--0.11***&--0.08*** \\
Risky research&\phantom{$-$}1.00&--0.09***&--0.07*** \\
Institution's funding&\phantom{$-$}0.81&--0.04***&--0.03**\phantom{*} \\
Commercial research&\phantom{$-$}0.70&\phantom{$-$}0.03***&\phantom{$-$}0.04*** \\
Citations per year&\phantom{$-$}0.39&--0.07***&--0.05*** \\
Collaborators per year&\phantom{$-$}0.35&--0.02\phantom{***}&--0.02\phantom{***} \\
&&& \\
Female&\phantom{$-$}0.79&\phantom{$-$}0.09***&\phantom{$-$}0.08*** \\
US-born&\phantom{$-$}0.64&\phantom{$-$}0.07***&\phantom{$-$}0.06**\phantom{*} \\
Age&\phantom{$-$}0.57&\phantom{$-$}0.00\phantom{***}&--0.00\phantom{***} \\
White race/ethnicity&\phantom{$-$}0.32&\phantom{$-$}0.03\phantom{***}&\phantom{$-$}0.03\phantom{***} \\
Personal risk-taking&\phantom{$-$}0.27&--0.01\phantom{***}&--0.01\phantom{***} \\
\hline\hline
\end{tabular}



==> figtab/tab_Zwedge_Cdif_Bi_maxY_fixB.tex <==
\begin{tabular}{lccc}\multicolumn{4}{c}{Panel (b): Research budget}\\\hline\hline
&\multicolumn{1}{c}{Importance}&\multicolumn{1}{c}{$\beta \,|$}&\multicolumn{1}{c}{$\beta \,|$ }\\
 &\multicolumn{1}{c}{[0,1]}&\multicolumn{1}{c}{$\alpha_i,\gamma_i$}&\multicolumn{1}{c}{$\alpha_i,\gamma_i,\phi_i$} \\
\hline
Total salary&\phantom{$-$}0.89&--0.06***&--0.05*** \\
Has tenure&\phantom{$-$}0.66&--0.09***&--0.07*** \\
Full professor&\phantom{$-$}0.33&--0.08***&--0.07*** \\
&&& \\
Publications per year&\phantom{$-$}1.00&--0.10***&--0.08*** \\
Risky research&\phantom{$-$}1.00&--0.07***&--0.06*** \\
Institution's funding&\phantom{$-$}0.71&--0.04***&--0.03**\phantom{*} \\
Commercial research&\phantom{$-$}0.46&\phantom{$-$}0.03**\phantom{*}&\phantom{$-$}0.03*** \\
Citations per year&\phantom{$-$}0.31&--0.07***&--0.05*** \\
Collaborators per year&\phantom{$-$}0.29&--0.02\phantom{***}&--0.02\phantom{***} \\
&&& \\
US-born&\phantom{$-$}0.59&\phantom{$-$}0.06**\phantom{*}&\phantom{$-$}0.05**\phantom{*} \\
Female&\phantom{$-$}0.53&\phantom{$-$}0.06***&\phantom{$-$}0.06**\phantom{*} \\
Age&\phantom{$-$}0.32&--0.00\phantom{***}&--0.01\phantom{***} \\
Personal risk-taking&\phantom{$-$}0.27&--0.00\phantom{***}&\phantom{$-$}0.00\phantom{***} \\
White race/ethnicity&\phantom{$-$}0.20&\phantom{$-$}0.02\phantom{***}&\phantom{$-$}0.02\phantom{***} \\
\hline\hline
\end{tabular}



==> figtab/tab_Zwedge_Cdif_Ri_maxU_fixB.tex <==
\begin{tabular}{lccc}\multicolumn{4}{c}{Panel (a): Research time}\\\hline\hline
&\multicolumn{1}{c}{Importance}&\multicolumn{1}{c}{$\beta \,|$}&\multicolumn{1}{c}{$\beta \,|$ }\\
 &\multicolumn{1}{c}{[0,1]}&\multicolumn{1}{c}{$\alpha_i,\gamma_i$}&\multicolumn{1}{c}{$\alpha_i,\gamma_i,\phi_i$} \\
\hline
Full professor&\phantom{$-$}0.93&--0.13***&--0.07*** \\
Has tenure&\phantom{$-$}0.87&--0.11***&--0.06**\phantom{*} \\
Total salary&\phantom{$-$}0.64&--0.07***&--0.02\phantom{***} \\
&&& \\
Risky research&\phantom{$-$}1.00&--0.19***&--0.11*** \\
Publications per year&\phantom{$-$}1.00&--0.16***&--0.08*** \\
Institution's funding&\phantom{$-$}1.00&--0.08***&--0.04*** \\
Citations per year&\phantom{$-$}0.91&--0.12***&--0.06*** \\
Collaborators per year&\phantom{$-$}0.67&--0.02\phantom{***}&--0.02*\phantom{**} \\
Commercial research&\phantom{$-$}0.36&\phantom{$-$}0.03*\phantom{**}&\phantom{$-$}0.04*** \\
&&& \\
US-born&\phantom{$-$}0.99&\phantom{$-$}0.16***&\phantom{$-$}0.13*** \\
Female&\phantom{$-$}0.94&\phantom{$-$}0.12***&\phantom{$-$}0.09*** \\
Age&\phantom{$-$}0.93&\phantom{$-$}0.02\phantom{***}&\phantom{$-$}0.00\phantom{***} \\
White race/ethnicity&\phantom{$-$}0.52&\phantom{$-$}0.09***&\phantom{$-$}0.11*** \\
Personal risk-taking&\phantom{$-$}0.49&--0.03**\phantom{*}&--0.02*\phantom{**} \\
\hline\hline
\end{tabular}



==> figtab/tab_Zwedge_Cdif_Ri_maxY_fixB.tex <==
\begin{tabular}{lccc}\multicolumn{4}{c}{Panel (a): Research time}\\\hline\hline
&\multicolumn{1}{c}{Importance}&\multicolumn{1}{c}{$\beta \,|$}&\multicolumn{1}{c}{$\beta \,|$ }\\
 &\multicolumn{1}{c}{[0,1]}&\multicolumn{1}{c}{$\alpha_i,\gamma_i$}&\multicolumn{1}{c}{$\alpha_i,\gamma_i,\phi_i$} \\
\hline
Has tenure&\phantom{$-$}0.65&--0.07***&--0.03\phantom{***} \\
Total salary&\phantom{$-$}0.61&--0.05***&--0.01\phantom{***} \\
Full professor&\phantom{$-$}0.44&--0.07***&--0.03\phantom{***} \\
&&& \\
Risky research&\phantom{$-$}1.00&--0.11***&--0.06*** \\
Publications per year&\phantom{$-$}1.00&--0.11***&--0.06*** \\
Institution's funding&\phantom{$-$}0.96&--0.05***&--0.02*\phantom{**} \\
Citations per year&\phantom{$-$}0.67&--0.08***&--0.04*** \\
Collaborators per year&\phantom{$-$}0.36&--0.01\phantom{***}&--0.02\phantom{***} \\
Commercial research&\phantom{$-$}0.29&\phantom{$-$}0.01\phantom{***}&\phantom{$-$}0.01\phantom{***} \\
&&& \\
US-born&\phantom{$-$}0.97&\phantom{$-$}0.11***&\phantom{$-$}0.09*** \\
Age&\phantom{$-$}0.55&\phantom{$-$}0.01\phantom{***}&--0.00\phantom{***} \\
Female&\phantom{$-$}0.45&\phantom{$-$}0.05**\phantom{*}&\phantom{$-$}0.03\phantom{***} \\
Personal risk-taking&\phantom{$-$}0.29&--0.02\phantom{***}&--0.01\phantom{***} \\
White race/ethnicity&\phantom{$-$}0.25&\phantom{$-$}0.02\phantom{***}&\phantom{$-$}0.04\phantom{***} \\
\hline\hline
\end{tabular}



==> figtab/tab_Zwedge_Sdif_Di_maxU_fixB.tex <==
\begin{tabular}{lccc}\multicolumn{4}{c}{Panel (a): Duties}\\\hline\hline
&\multicolumn{1}{c}{stability}&\\
&\multicolumn{1}{c}{selection}&\multicolumn{1}{c}{$\beta \,|$}&\multicolumn{1}{c}{$\beta \,|$ }\\
 &\multicolumn{1}{c}{share}&\multicolumn{1}{c}{$\alpha_i,\gamma_i$}&\multicolumn{1}{c}{$\alpha_i,\gamma_i,\phi_i$} \\
\hline
US-born&\phantom{$-$}1.00&--0.23***&--0.22*** \\
Research risk-taking&\phantom{$-$}1.00&\phantom{$-$}0.17***&\phantom{$-$}0.13*** \\
Number of publications&\phantom{$-$}1.00&\phantom{$-$}0.13***&\phantom{$-$}0.09*** \\
Total earnings&\phantom{$-$}1.00&--0.12***&--0.15*** \\
Institution's funding&\phantom{$-$}1.00&\phantom{$-$}0.07***&\phantom{$-$}0.04*** \\
Female&\phantom{$-$}0.99&--0.12***&--0.10*** \\
Age&\phantom{$-$}0.99&\phantom{$-$}0.03\phantom{***}&\phantom{$-$}0.04**\phantom{*} \\
Not tenured&\phantom{$-$}0.86&\phantom{$-$}0.06*\phantom{**}&\phantom{$-$}0.10*** \\
Personal risk-taking&\phantom{$-$}0.76&\phantom{$-$}0.01\phantom{***}&\phantom{$-$}0.00\phantom{***} \\
Number of collaborators&\phantom{$-$}0.70&\phantom{$-$}0.05***&\phantom{$-$}0.05*** \\
Commercial research&\phantom{$-$}0.70&--0.04**\phantom{*}&--0.05*** \\
Not full professor&\phantom{$-$}0.61&\phantom{$-$}0.02\phantom{***}&\phantom{$-$}0.05\phantom{***} \\
Race: Non-white&\phantom{$-$}0.52&\phantom{$-$}0.08**\phantom{*}&\phantom{$-$}0.10**\phantom{*} \\
Number of citations&\phantom{$-$}0.49&\phantom{$-$}0.09***&\phantom{$-$}0.05*** \\
\hline\hline
\end{tabular}



==> figtab/tab_Zwedge_Sdif_Di_maxY_fixB.tex <==
\begin{tabular}{lccc}\multicolumn{4}{c}{Panel (a): Duties}\\\hline\hline
&\multicolumn{1}{c}{stability}&\\
&\multicolumn{1}{c}{selection}&\multicolumn{1}{c}{$\beta \,|$}&\multicolumn{1}{c}{$\beta \,|$ }\\
 &\multicolumn{1}{c}{share}&\multicolumn{1}{c}{$\alpha_i,\gamma_i$}&\multicolumn{1}{c}{$\alpha_i,\gamma_i,\phi_i$} \\
\hline
Total earnings&\phantom{$-$}1.00&--0.08***&--0.10*** \\
Number of publications&\phantom{$-$}1.00&\phantom{$-$}0.04***&\phantom{$-$}0.00\phantom{***} \\
Research risk-taking&\phantom{$-$}0.99&\phantom{$-$}0.05***&\phantom{$-$}0.02\phantom{***} \\
Female&\phantom{$-$}0.93&--0.07***&--0.06**\phantom{*} \\
Age&\phantom{$-$}0.90&\phantom{$-$}0.02*\phantom{**}&\phantom{$-$}0.03**\phantom{*} \\
US-born&\phantom{$-$}0.72&--0.06**\phantom{*}&--0.05*\phantom{**} \\
Institution's funding&\phantom{$-$}0.64&\phantom{$-$}0.01\phantom{***}&--0.01\phantom{***} \\
Personal risk-taking&\phantom{$-$}0.52&--0.00\phantom{***}&--0.01\phantom{***} \\
Commercial research&\phantom{$-$}0.47&\phantom{$-$}0.00\phantom{***}&--0.00\phantom{***} \\
Number of collaborators&\phantom{$-$}0.44&\phantom{$-$}0.02**\phantom{*}&\phantom{$-$}0.02*** \\
Not tenured&\phantom{$-$}0.31&\phantom{$-$}0.01\phantom{***}&\phantom{$-$}0.04\phantom{***} \\
Not full professor&\phantom{$-$}0.30&\phantom{$-$}0.04\phantom{***}&\phantom{$-$}0.06*** \\
Race: Non-white&\phantom{$-$}0.30&--0.00\phantom{***}&\phantom{$-$}0.01\phantom{***} \\
Number of citations&\phantom{$-$}0.23&\phantom{$-$}0.03*\phantom{**}&--0.01\phantom{***} \\
\hline\hline
\end{tabular}



==> figtab/tab_Zwedge_Sdif_Gi_maxU_fixB.tex <==
\begin{tabular}{lccc}\multicolumn{4}{c}{Panel (b): Guaranteed budget}\\\hline\hline
&\multicolumn{1}{c}{stability}&\\
&\multicolumn{1}{c}{selection}&\multicolumn{1}{c}{$\beta \,|$}&\multicolumn{1}{c}{$\beta \,|$ }\\
 &\multicolumn{1}{c}{share}&\multicolumn{1}{c}{$\alpha_i,\gamma_i$}&\multicolumn{1}{c}{$\alpha_i,\gamma_i,\phi_i$} \\
\hline
Number of publications&\phantom{$-$}0.99&--0.16***&--0.10*** \\
Total earnings&\phantom{$-$}0.99&--0.15***&--0.11*** \\
Research risk-taking&\phantom{$-$}0.99&--0.11***&--0.05*** \\
Number of citations&\phantom{$-$}0.96&--0.14***&--0.09*** \\
Not tenured&\phantom{$-$}0.93&\phantom{$-$}0.17***&\phantom{$-$}0.13*** \\
Institution's funding&\phantom{$-$}0.93&--0.07***&--0.05*** \\
Age&\phantom{$-$}0.63&--0.02*\phantom{**}&--0.03*** \\
Not full professor&\phantom{$-$}0.62&\phantom{$-$}0.19***&\phantom{$-$}0.15*** \\
Female&\phantom{$-$}0.59&\phantom{$-$}0.10***&\phantom{$-$}0.07*** \\
Commercial research&\phantom{$-$}0.49&\phantom{$-$}0.03**\phantom{*}&\phantom{$-$}0.04*** \\
Race: Non-white&\phantom{$-$}0.48&\phantom{$-$}0.03\phantom{***}&\phantom{$-$}0.02\phantom{***} \\
Number of collaborators&\phantom{$-$}0.44&--0.02\phantom{***}&--0.03\phantom{***} \\
Personal risk-taking&\phantom{$-$}0.34&--0.01\phantom{***}&--0.01\phantom{***} \\
US-born&\phantom{$-$}0.24&\phantom{$-$}0.02\phantom{***}&\phantom{$-$}0.00\phantom{***} \\
\hline\hline
\end{tabular}



==> figtab/tab_Zwedge_Sdif_Gi_maxY_fixB.tex <==
\begin{tabular}{lccc}\multicolumn{4}{c}{Panel (b): Guaranteed budget}\\\hline\hline
&\multicolumn{1}{c}{stability}&\\
&\multicolumn{1}{c}{selection}&\multicolumn{1}{c}{$\beta \,|$}&\multicolumn{1}{c}{$\beta \,|$ }\\
 &\multicolumn{1}{c}{share}&\multicolumn{1}{c}{$\alpha_i,\gamma_i$}&\multicolumn{1}{c}{$\alpha_i,\gamma_i,\phi_i$} \\
\hline
Number of publications&\phantom{$-$}0.99&--0.15***&--0.10*** \\
Total earnings&\phantom{$-$}0.99&--0.14***&--0.11*** \\
Research risk-taking&\phantom{$-$}0.98&--0.10***&--0.05*** \\
Number of citations&\phantom{$-$}0.95&--0.13***&--0.09*** \\
Not tenured&\phantom{$-$}0.93&\phantom{$-$}0.16***&\phantom{$-$}0.13*** \\
Institution's funding&\phantom{$-$}0.90&--0.07***&--0.04*** \\
Race: Non-white&\phantom{$-$}0.63&\phantom{$-$}0.04*\phantom{**}&\phantom{$-$}0.03\phantom{***} \\
Not full professor&\phantom{$-$}0.53&\phantom{$-$}0.17***&\phantom{$-$}0.14*** \\
Commercial research&\phantom{$-$}0.53&\phantom{$-$}0.03**\phantom{*}&\phantom{$-$}0.03*** \\
Age&\phantom{$-$}0.47&--0.03**\phantom{*}&--0.04*** \\
Number of collaborators&\phantom{$-$}0.47&--0.02\phantom{***}&--0.02\phantom{***} \\
Female&\phantom{$-$}0.43&\phantom{$-$}0.09***&\phantom{$-$}0.07*** \\
Personal risk-taking&\phantom{$-$}0.32&--0.01\phantom{***}&--0.00\phantom{***} \\
US-born&\phantom{$-$}0.25&\phantom{$-$}0.01\phantom{***}&--0.00\phantom{***} \\
\hline\hline
\end{tabular}



==> figtab/tab_alternatives.tex <==
\begin{tabular}{l r r } 
 \hline\hline 
 & \multicolumn{1}{c}{Mechanical} & \multicolumn{1}{c}{Behavioral}  \\ 
 \hline\emph{\underline{Relative growth in funding}}&& \\
Guaranteed, $ G$&210\%&206\% \\
Total, $ B$&85\%&41\% \\
&& \\
\emph{\underline{Absolute growth in total funding, $ B$}}&& \\
Sample average&+\$126K&+\$60K \\
Sample total&+\$503M&+\$240M \\
Population total&+\$30,186M&+\$14,444M \\

 \hline\hline 
 \end{tabular}


==> figtab/tab_binscat_alpha.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
& Pubs. & Cites & Grant \$ & Pubs. per \$ \\
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
log($ \alpha$)&       0.139\sym{***}&       0.114\sym{***}&      0.0633         &      0.0908\sym{***}\\
            &    (0.0282)         &    (0.0304)         &    (0.0429)         &    (0.0291)         \\
[1em]
\hline
Incl. controls&           Y         &           Y         &           Y         &           Y         \\
$ R^2$      &        0.13         &        0.08         &        0.05         &        0.04         \\
$ N$ obs.   &       4,003         &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_counterfac_summaries.tex <==
\begin{tabular}{l r c r r r r r } 
 \hline\hline 
 & \multicolumn{1}{c}{Current} & & \multicolumn{5}{c}{Optimized} \\ 
 & \multicolumn{1}{c}{allocation} & & \multicolumn{5}{c}{allocations} \\ \cline{2-2} \cline{4-8} 
 & \multicolumn{1}{c}{(1)} & & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}  \\ 
 \hline\underline{\emph{Research inputs}}&&&&&&& \\
Research hrs./week, avg.&18.5&&--11\%&+18\%&+14\%&+25\%&+16\% \\
Research hrs./week, s.d.&9.6&&+6.0\%&+18\%&+43\%&+39\%&+41\% \\
Budget \$-K/year, avg.&147.1&&0\%&0\%&0\%&0\%&+14\% \\
Budget \$-K/year, s.d.&206.9&&+14\%&--24\%&--20\%&--20\%&--3.9\% \\
&&&&&&& \\
\underline{\emph{Research output}}&&&&&&& \\
Output, avg.&\emph{\footnotesize{n.r.}}&&+1.3\%&+150\%&+160\%&+160\%&+160\% \\
Output, s.d.&\emph{\footnotesize{n.r.}}&&+0.7\%&+43\%&+44\%&+44\%&+44\% \\
Output per hr.&\emph{\footnotesize{n.r.}}&&+14\%&+110\%&+130\%&+110\%&+120\% \\
Output per \$&\emph{\footnotesize{n.r.}}&&+1.4\%&+150\%&+160\%&+160\%&+130\% \\
&&&&&&& \\
\underline{\emph{Welfare}}&&&&&&& \\
Researcher utility, avg.&\emph{\footnotesize{n.r.}}&&+3.6\%&+1.0\%&+4.7\%&+2.1\%&+4.7\% \\
Researcher utility, s.d.&\emph{\footnotesize{n.r.}}&&--5.7\%&+0.3\%&--5.4\%&--2.4\%&--5.4\% \\
Researcher utility per hr.&\emph{\footnotesize{n.r.}}&&--8.3\%&+16\%&+16\%&+21\%&+18\% \\
Researcher utility per \$&\emph{\footnotesize{n.r.}}&&+3.6\%&+1.0\%&+4.8\%&+2.3\%&+16\% \\
Social value, avg.&\emph{\footnotesize{n.r.}}&&+3.4\%&+12\%&+16\%&+13\%&+16\% \\
Social value, s.d.&\emph{\footnotesize{n.r.}}&&--4.0\%&+23\%&+20\%&+21\%&+20\% \\
Social value per hr.&\emph{\footnotesize{n.r.}}&&--8.5\%&+25\%&+26\%&+30\%&+28\% \\
Social value per \$&\emph{\footnotesize{n.r.}}&&+3.4\%&+12\%&+16\%&+13\%&+26\% \\
&&&&&&& \\
\underline{\emph{Input reallocation}}&&&&&&& \\
Research hrs./week&&&9\%&19\%&27\%&24\%&25\% \\
Budget \$-K/year&&&14\%&27\%&28\%&25\%&25\% \\
\hline
Objective, max&&&$ \mathcal{V}$&$ \mathcal{V}$&$ \mathcal{V}$&$ Y$&$ \mathcal{V}$ \\
Reallocate $ D $&&&$ \checkmark$&&$ \checkmark$&$ \checkmark$&$ \checkmark$ \\
Reallocate $ G $&&&&$ \checkmark$&$ \checkmark$&$ \checkmark$&$ \checkmark$ \\
Unconstrained $ B $&&&&&&&$ \checkmark$ \\
\hline
 \hline 
 \end{tabular}


==> figtab/tab_counterfac_summaries_alt.tex <==
\begin{tabular}{l r c r r r r } 
 \hline\hline 
 & \multicolumn{1}{c}{Current} & & \multicolumn{4}{c}{Optimized} \\ 
 & \multicolumn{1}{c}{allocation} & & \multicolumn{4}{c}{allocations} \\ \cline{2-2} \cline{4-7} 
 & \multicolumn{1}{c}{(1)} & & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)}  \\ 
 \hline\underline{\emph{Research inputs}}&&&&&& \\
Research hrs./week, avg.&18.5&&+14\%&+30\%&+17\%&+14\% \\
Research hrs./week, s.d.&9.6&&+43\%&+60\%&+18\%&+44\% \\
Budget \$-K/year, avg.&147.1&&0\%&0\%&0\%&0\% \\
Budget \$-K/year, s.d.&206.9&&--20\%&--22\%&--24\%&--24\% \\
&&&&&& \\
\underline{\emph{Research output}}&&&&&& \\
Output, avg.&\emph{\footnotesize{n.r.}}&&+160\%&+160\%&+200\%&+170\% \\
Output, s.d.&\emph{\footnotesize{n.r.}}&&+44\%&+45\%&+71\%&+44\% \\
Output per hr.&\emph{\footnotesize{n.r.}}&&+130\%&+100\%&+150\%&+130\% \\
&&&&&& \\
\underline{\emph{Welfare}}&&&&&& \\
Researcher utility, avg.&\emph{\footnotesize{n.r.}}&&+4.7\%&+4.8\%&+1.8\%&+4.8\% \\
Researcher utility, s.d.&\emph{\footnotesize{n.r.}}&&--5.4\%&--5.1\%&--0.1\%&--5.5\% \\
Researcher utility per hr.&\emph{\footnotesize{n.r.}}&&+16\%&+27\%&+16\%&+17\% \\
Social value, avg.&\emph{\footnotesize{n.r.}}&&+16\%&+17\%&+10\%&+17\% \\
Social value, s.d.&\emph{\footnotesize{n.r.}}&&+20\%&+20\%&+21\%&+20\% \\
Social value per hr.&\emph{\footnotesize{n.r.}}&&+26\%&+36\%&+24\%&+27\% \\
&&&&&& \\
\underline{\emph{Input reallocation}}&&&&&& \\
Research hrs./week&&&27\%&32\%&23\%&28\% \\
Budget \$-K/year&&&28\%&28\%&28\%&31\% \\
\hline
Absolute input cap&&&&$ \checkmark$&& \\
Homog. param.&&&&&$ \checkmark$& \\
Across-field $ B $&&&&&&$ \checkmark$ \\
\hline
 \hline 
 \end{tabular}


==> figtab/tab_hetindex_ttest.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{ccc}}
\hline\hline
                    & \emph{mean I}& \emph{mean II}& \emph{mean diff.}         \\
\hline
\underline{\emph{Major field}, \{0,1\}}&            &            &                     \\
Engineering, math, \& related&        0.17&        0.17&        0.00         \\
Humanities \& related&        0.15&        0.21&        0.06\sym{***}\\
Medical \& health sciences&        0.35&        0.24&       --0.12\sym{***}\\
Natural sciences    &        0.13&        0.17&        0.04\sym{***}\\
Social sciences     &        0.20&        0.21&        0.02         \\
[0.5em] \underline{\emph{Position details}}&            &            &                     \\
Full professor \{0,1\}&        0.05&        0.61&        0.57\sym{***}\\
Not tenure-track \{0,1\}&        0.41&        0.07&       --0.33\sym{***}\\
Has tenure \{0,1\}  &        0.00&        0.91&        0.91\sym{***}\\
[0.5em] \underline{\emph{Socio-demographics}}&            &            &                     \\
Age [30-80]         &       41.17&       53.02&       11.85\sym{***}\\
Female \{0,1\}      &        0.54&        0.40&       --0.14\sym{***}\\
Married \{0,1\}     &        0.78&        0.84&        0.06\sym{***}\\
Number dependents [0,5+]&        0.99&        0.98&       --0.01         \\
White race/ethnicity \{0,1\}&        0.74&        0.79&        0.05\sym{***}\\
US-born \{0,1\}     &        0.73&        0.70&       --0.02\sym{*}  \\
Personal risk-taking [0,10]&        5.22&        5.28&        0.05         \\
Rest-of-household earnings, \ (0,$\infty$)&       96.83&      103.80&        6.97         \\
\underline{\emph{Intended research outputs}, \{0,1,2\}}&            &            &                     \\
Journal articles    &        1.84&        1.89&        0.05\sym{***}\\
Books               &        0.39&        0.59&        0.20\sym{***}\\
Materials or methods&        0.74&        0.67&       --0.07\sym{***}\\
Products            &        0.51&        0.45&       --0.06\sym{***}\\
[1em] \underline{\emph{Intended research audience}, \{0,1,2\}}&            &            &                     \\
Academic peers      &        1.84&        1.90&        0.06\sym{***}\\
Policymakers        &        0.90&        0.81&       --0.09\sym{***}\\
Businesses          &        0.57&        0.52&       --0.05\sym{**} \\
General public      &        0.84&        0.82&       --0.02         \\
[1em] \underline{\emph{Riskiness of own research}, [0,10]}&            &            &                     \\
Own belief          &        4.28&        4.82&        0.54\sym{***}\\
Belief of peers' beliefs&        4.24&        4.75&        0.51\sym{***}\\
[1em] \underline{\emph{Theoretical vs. empirical}, [0,10]}&            &            &                     \\
Ask [0] or answer [10] questions&        5.17&        4.74&       --0.43\sym{***}\\
\hline\hline
\end{tabular}
}


==> figtab/tab_maincounterfac_summaries.tex <==
\begin{tabular}{l r c r r r r } 
 \hline\hline 
 & \multicolumn{1}{c}{Current} & & \multicolumn{4}{c}{Optimized} \\ 
 & \multicolumn{1}{c}{allocation} & & \multicolumn{4}{c}{allocations} \\ \cline{2-2} \cline{4-7} 
 & \multicolumn{1}{c}{(1)} & & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} \\ 
 \hline\underline{\emph{Research inputs}}&&&&&& \\
Research hrs./week, avg.&18.5&&+27\%&+27\%&+14\%&+14\% \\
Research hrs./week, s.d.&9.6&&+43\%&+43\%&+43\%&+43\% \\
Budget \$-K/year, avg.&147.1&&0\%&0\%&0\%&0\% \\
Budget \$-K/year, s.d.&206.9&&--18\%&--18\%&--20\%&--20\% \\
&&&&&& \\
\underline{\emph{Research output}}&&&&&& \\
Output, avg.&\emph{\footnotesize{n.r.}}&&+160\%&+140\%&+160\%&+130\% \\
Output, s.d.&\emph{\footnotesize{n.r.}}&&--5.2\%&--7.9\%&--5.4\%&--5.7\% \\
Output per hr.&\emph{\footnotesize{n.r.}}&&+100\%&+91\%&+130\%&+110\% \\
&&&&&& \\
\underline{\emph{Welfare}}&&&&&& \\
Researcher utility, avg.&\emph{\footnotesize{n.r.}}&&+4.5\%&+3.3\%&+4.7\%&+3.2\% \\
Researcher utility, s.d.&\emph{\footnotesize{n.r.}}&&--5.2\%&--7.9\%&--5.4\%&--5.7\% \\
Researcher utility per hr.&\emph{\footnotesize{n.r.}}&&+25\%&+24\%&+16\%&+15\% \\
&&&&&& \\
Social value, avg.&\emph{\footnotesize{n.r.}}&&+16\%&+5.7\%&+16\%&+5.2\% \\
Social value, s.d.&\emph{\footnotesize{n.r.}}&&+21\%&--6.5\%&+20\%&--3.4\% \\
Social value per hr.&\emph{\footnotesize{n.r.}}&&+34\%&+27\%&+26\%&+19\% \\
\hline
Objective, max&&&$ Y$&$ Y$&$ \mathcal{V}$&$ \mathcal{V}$ \\
Type controls&&&&$ \checkmark$&&$ \checkmark$ \\
\hline
 \hline 
 \end{tabular}


==> figtab/tab_modelfit_relerro_0.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
                    & $p$10 & $p$25 & $p$50 & $p$75 & $p$90\\
\hline
$ G $ +\$250,000    &        0.08&        0.71&        6.22&       15.50&       29.92\\
$ G $ +\$1,000,000  &        0.46&        3.13&       12.39&       27.25&       54.18\\
$ A $ +20 hr./month &        2.09&        5.33&       11.20&       20.63&       35.33\\
$ A $ --all hr./month&        0.24&        2.48&        6.54&       13.14&       22.47\\
\hline\hline
\end{tabular}
}


==> figtab/tab_modelfit_relerro_1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
                    & $p$10 & $p$25 & $p$50 & $p$75 & $p$90\\
\hline
$ G $ +\$250,000    &        0.11&        0.88&        6.18&       15.54&       29.58\\
$ G $ +\$1,000,000  &        0.63&        3.42&       12.25&       27.07&       53.71\\
$ A $ +20 hr./month &        2.19&        5.56&       11.40&       21.01&       35.66\\
$ A $ --all hr./month&        0.26&        2.41&        6.17&       12.75&       22.01\\
\hline\hline
\end{tabular}
}


==> figtab/tab_nonresponse_dim.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
& Pub., & Pub. cites, & Grant, & Grant, \\
& count & normalized & count & total \$ \\
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
Completed survey&      --0.111         &      --0.575         &     0.00878\sym{**} &     --5568.8         \\
            &    (0.0688)         &     (0.807)         &   (0.00343)         &    (8519.4)         \\
[1em]
Constant    &       2.906\sym{***}&       20.59\sym{***}&       0.117\sym{***}&    121272.4\sym{***}\\
            &    (0.0158)         &     (0.185)         &  (0.000715)         &    (2093.0)         \\
\hline
\% diff.    &      --3.8\%         &      --2.8\%         &       7.5\%         &      --4.6\%         \\
\hline $ N$ obs.&      87,000         &      87,000         &      87,000         &      87,000         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_nonresponse_herd.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{7}{c}}
\hline\hline
& \multicolumn{3}{c}{All sources, by type} & &\multicolumn{3}{c}{All types, by source} \\ 
& All & Federal & Non--fed. & & Basic & Applied & Develop. \\
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &            &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\hline
Completed survey&      --35.01\sym{***}&      --21.30\sym{***}&      --13.71\sym{***}&            &      --24.31\sym{***}&      --7.170\sym{***}&      --3.812\sym{***}\\
            &     (6.953)         &     (4.511)         &     (3.062)         &            &     (4.867)         &     (2.492)         &     (1.328)         \\
[1em]
Constant    &       649.1\sym{***}&       351.7\sym{***}&       297.4\sym{***}&            &       413.2\sym{***}&       176.7\sym{***}&       60.46\sym{***}\\
            &     (1.308)         &     (0.863)         &     (0.578)         &            &     (0.917)         &     (0.459)         &     (0.254)         \\
\hline
\% diff.    &      --5.4\%         &      --6.1\%         &      --4.6\%         &            &      --5.9\%         &      --4.1\%         &      --6.3\%         \\
\hline $ N$ obs.&     130,785         &     130,785         &     130,785         &            &     130,785         &     130,735         &     128,169         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_pwcorr_qualoutput.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{8}{l}}
\hline\hline
                &\multicolumn{8}{c}{}                                                                                   \\
                & Articles   &    Books   &  Methods   & Products   & Academic   &   Policy   & Business   &   Public   \\
\hline
Articles        &        &            &            &            &            &            &            &            \\
Books           &    --0.13$^{s}$&        &            &            &            &            &            &            \\
Methods         &     {\hspace{1.7mm}}0.08$^{s}$&    --0.20$^{s}$&        &            &            &            &            &            \\
Products        &    --0.13$^{s}$&    --0.12$^{s}$&     {\hspace{1.7mm}}0.23$^{s}$&        &            &            &            &            \\
Academic        &     {\hspace{1.7mm}}0.48$^{s}$&    --0.01   &     {\hspace{1.7mm}}0.02   &    --0.24$^{s}$&        &            &            &            \\
Policy          &     {\hspace{1.7mm}}0.01   &    --0.00   &     {\hspace{1.7mm}}0.10$^{s}$&     {\hspace{1.7mm}}0.25$^{s}$&    --0.07$^{s}$&        &            &            \\
Business        &    --0.03   &    --0.07$^{s}$&     {\hspace{1.7mm}}0.20$^{s}$&     {\hspace{1.7mm}}0.38$^{s}$&    --0.12$^{s}$&     {\hspace{1.7mm}}0.24$^{s}$&        &            \\
Public          &    --0.12$^{s}$&     {\hspace{1.7mm}}0.19$^{s}$&     {\hspace{1.7mm}}0.04   &     {\hspace{1.7mm}}0.21$^{s}$&    --0.20$^{s}$&     {\hspace{1.7mm}}0.28$^{s}$&     {\hspace{1.7mm}}0.13$^{s}$&        \\
\hline\hline
\end{tabular}
}


==> figtab/tab_reg_alpha_triplet.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
            & \multicolumn{4}{c}{$ \log(\text{Salary}) $} \\ \cline{2-5} 
 &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
$ sd(\alpha) $&     --1244.3         &                     &                     &      3046.2\sym{*}  \\
            &    (1606.5)         &                     &                     &    (1761.4)         \\
[1em]
$ sd(\text{Admin., teaching, \& other work}) $&                     &      8258.9\sym{***}&                     &     13031.0\sym{***}\\
            &                     &    (1262.1)         &                     &    (1264.3)         \\
[1em]
$ sd(\text{Guaranteed research funding}) $&                     &                     &     15910.1\sym{***}&     20967.3\sym{***}\\
            &                     &                     &    (1490.8)         &    (1562.8)         \\
\hline
Field F.E., $ \gamma $, $ \phi $&$ \checkmark$         &$ \checkmark$         &$ \checkmark$         &$ \checkmark$         \\
$ R^2$      &        0.12         &        0.13         &        0.15         &        0.17         \\
$ N$ obs.   &       4,003         &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_reg_alphapubcorr.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
            &\multicolumn{2}{c}{Recent publications,} & &\multicolumn{2}{c}{Recent publications,} \\ 
 &\multicolumn{2}{c}{count} & &\multicolumn{2}{c}{cite-weighted} \\ \cline{2-3} \cline{5-6} 
 &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &            &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
            &                     &                     &            &                     &                     \\
$ \log(\alpha) $&       0.201\sym{***}&       0.176\sym{***}&            &       0.276\sym{***}&       0.254\sym{***}\\
            &    (0.0406)         &    (0.0397)         &            &    (0.0648)         &    (0.0648)         \\
[1em]
$ \log(\text{recent grant \$}) $&                     &      0.0220\sym{***}&            &                     &      0.0174\sym{***}\\
            &                     &   (0.00350)         &            &                     &   (0.00525)         \\
\hline
Field--FE, $ \gamma, \phi, \mathbf{X}$--index&$ \checkmark$         &$ \checkmark$         &            &$ \checkmark$         &$ \checkmark$         \\
$ R^2$      &        0.18         &        0.20         &            &        0.15         &        0.16         \\
$ N$ obs.   &       2,703         &       2,703         &            &       2,703         &       2,703         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_reg_productivityproxies.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
& \\ 
 \multicolumn{4}{l}{\emph{\underline{Panel (a): Actual research time}}} \\ 
 & \\ 
 Optimal level            &       0.508\sym{***}&       0.506\sym{***}&       0.509\sym{***}&       0.508\sym{***}\\
                    &    (0.0164)         &    (0.0166)         &    (0.0162)         &    (0.0163)         \\
[1em]
Recent research funding, own&       0.130\sym{***}&                     &                     &                     \\
                    &    (0.0311)         &                     &                     &                     \\
[1em]
Recent research funding, institution&                     &     --0.0137         &                     &                     \\
                    &                     &    (0.0139)         &                     &                     \\
[1em]
Recent publications &                     &                     &       0.177\sym{***}&                     \\
                    &                     &                     &    (0.0197)         &                     \\
[1em]
Recent citations    &                     &                     &                     &       0.148\sym{***}\\
                    &                     &                     &                     &    (0.0223)         \\
\hline
 $ R^2$              &        0.32         &        0.30         &        0.33         &        0.32         \\
$ \mathbf{X}$: position, output, socio--demog.&$ \checkmark$         &$ \checkmark$         &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       3,072         &       3,057         &       3,072         &       3,072         \\
\hline\hline
 & \\ 
 \multicolumn{4}{l}{\emph{\underline{Panel (b): Actual research funding}}} \\ 
 & \\ 
 Optimal level            &       0.746\sym{***}&       0.763\sym{***}&       0.744\sym{***}&       0.753\sym{***}\\
                    &    (0.0110)         &   (0.00974)         &    (0.0106)         &    (0.0101)         \\
[1em]
Recent research funding, own&      0.0767\sym{***}&                     &                     &                     \\
                    &    (0.0264)         &                     &                     &                     \\
[1em]
Recent research funding, institution&                     &     0.00202         &                     &                     \\
                    &                     &   (0.00958)         &                     &                     \\
[1em]
Recent publications &                     &                     &      0.0760\sym{***}&                     \\
                    &                     &                     &    (0.0153)         &                     \\
[1em]
Recent citations    &                     &                     &                     &      0.0592\sym{***}\\
                    &                     &                     &                     &    (0.0142)         \\
\hline
 $ R^2$              &        0.70         &        0.69         &        0.69         &        0.69         \\
$ \mathbf{X}$: position, output, socio--demog.&$ \checkmark$         &$ \checkmark$         &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       3,072         &       3,057         &       3,072         &       3,072         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_reg_wedger2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{9}{c}}
\hline\hline
            & \multicolumn{4}{c}{Research time} & & \multicolumn{4}{c}{Research budget} \\ \cline{2-5} \cline{7-10} 
 & \multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &            &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         \\
\hline
 & \\
$ R^2$      &        0.03         &        0.06         &        0.18         &        0.25         &            &        0.01         &        0.06         &        0.06         &        0.12         \\
& \\ 
 \hline 
 $ \mathbf{X}$: position&  \checkmark         &                     &                     &  \checkmark         &            &  \checkmark         &                     &                     &  \checkmark         \\
$ \mathbf{X}$: output&                     &  \checkmark         &                     &  \checkmark         &            &                     &  \checkmark         &                     &  \checkmark         \\
$ \mathbf{X}$: socio-demog.&                     &                     &  \checkmark         &  \checkmark         &            &                     &                     &  \checkmark         &  \checkmark         \\
$ N$ obs.   &       4,003         &       4,003         &       4,003         &       4,003         &            &       4,003         &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_responserate_byincent.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}         \\
\hline
Either incentive    &     0.00297\sym{**} \\
                    &   (0.00117)         \\
[1em]
Both incentives     &     0.00797\sym{***}\\
                    &   (0.00141)         \\
[1em]
1 reminder          &      0.0112\sym{***}\\
                    &   (0.00114)         \\
[1em]
2 reminders         &      0.0188\sym{***}\\
                    &   (0.00119)         \\
[1em]
Constant            &      0.0197\sym{***}\\
                    &   (0.00107)         \\
\hline
$ N$ obs.           &     131,672         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_resultsummary.tex <==
\begin{tabular}{lrrr}
\hline\hline
 & &\multicolumn{2}{c}{Counterfactual} \\ \cline{3-4}
 &\multicolumn{1}{c}{Current}&\multicolumn{1}{c}{Max utility}&\multicolumn{1}{c}{Max output} \\
\hline
Hrs. R, total&74,833&103,399&128,485 \\
Hrs. R, avg.&19&26&32 \\
Hrs. R, s.d.&10&13&23 \\
\$ B, total&584,967,500&589,290,302&589,417,113 \\
\$ B, avg.&146,132&147,212&147,244 \\
\$ B, s.d.&206,900&154,776&156,707 \\
&&& \\
Utility, total&8,852,396&9,077,062&8,610,358 \\
Utility, avg.&2,211&2,268&2,151 \\
Utility, s.d.&775&735&861 \\
&&& \\
Output, total&7,057,658&20,274,999&21,805,669 \\
Output, avg.&1,763&5,065&5,447 \\
Output, s.d.&17,722&27,528&27,940 \\
&&& \\
Output per Hr. R&94.3&196.1&169.7 \\
Output per \$ B&0.012&0.034&0.037 \\
Output per utility&0.797&2.234&2.532 \\
\hline\hline
\end{tabular}



==> figtab/tab_resultsummary_extra.tex <==
\begin{tabular}{lrrrcrr}
\hline\hline
 & &\multicolumn{2}{c}{Fixed agg. budget} & &\multicolumn{2}{c}{Unconstrained agg. budget} \\ \cline{3-4} \cline{6-7}
 &\multicolumn{1}{c}{Current}&\multicolumn{1}{c}{Max utility}&\multicolumn{1}{c}{Max output}&{}&\multicolumn{1}{c}{Max utility}&\multicolumn{1}{c}{Max output} \\
\hline
Hrs. R, total&74,833&103,399&128,485&&106,634&126,275 \\
Hrs. R, avg.&19&26&32&&27&32 \\
Hrs. R, s.d.&10&13&23&&13&22 \\
\$ B, total&584,967,500&589,290,302&589,417,113&&715,693,255&715,966,308 \\
\$ B, avg.&146,132&147,212&147,244&&178,789&178,857 \\
\$ B, s.d.&206,900&154,776&156,707&&198,736&207,078 \\
&&&&&& \\
Utility, total&8,852,396&9,077,062&8,610,358&&9,079,412&8,626,563 \\
Utility, avg.&2,211&2,268&2,151&&2,268&2,155 \\
Utility, s.d.&775&735&861&&735&884 \\
&&&&&& \\
Output, total&7,057,658&20,274,999&21,805,669&&20,474,624&21,916,888 \\
Output, avg.&1,763&5,065&5,447&&5,115&5,475 \\
Output, s.d.&17,722&27,528&27,940&&27,563&28,001 \\
&&&&&& \\
Output per Hr. R&94.3&196.1&169.7&&192.0&173.6 \\
Output per \$ B&0.012&0.034&0.037&&0.029&0.031 \\
Output per utility&0.797&2.234&2.532&&2.255&2.541 \\
\hline\hline
\end{tabular}



==> figtab/tab_sumstat.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
                    &       count&         p50&        mean&          sd\\
\hline
\underline{\emph{Broad field} \{0,1\}}&            &            &            &            \\
Engineering, math, \& related&       4,003&        &        0.17&        0.37\\
Humanities \& related&       4,003&        &        0.19&        0.39\\
Medical \& health sciences&       4,003&        &        0.28&        0.45\\
Natural sciences    &       4,003&        &        0.16&        0.37\\
Social sciences     &       4,003&        &        0.21&        0.40\\
[0.5em] \underline{\emph{Annual salary \& funding (\$)}}&            &            &            &            \\
Total salary        &       4,003&  140,000.00&  159,028.23&   74,516.13\\
Guaranteed \& existing funding&       4,003&    5,000.00&   52,223.08&   83,420.47\\
Fundraising expectations&       4,003&   20,000.00&   93,909.19&  144,013.69\\
Total funding       &       4,003&   41,000.00&  147,132.28&  206,899.96\\
[0.5em] \underline{\emph{Weekly work (hrs.)}}&            &            &            &            \\
Total               &       4,003&       48.00&       48.55&       10.00\\
Research            &       4,003&       17.40&       18.51&        9.60\\
Fundraising         &       4,003&        2.65&        4.47&        5.09\\
Admin. duties       &       4,003&        5.80&        7.48&        6.17\\
Teaching \& other   &       4,003&       17.20&       18.09&        9.78\\
[0.5em] \underline{\emph{Position \& socio-demog.}}&            &            &            &            \\
Full professor \{0,1\}&       4,003&        &        0.41&        0.49\\
Has tenure \{0,1\}  &       4,003&        &        0.58&        0.49\\
Female \{0,1\}      &       4,003&        &        0.45&        0.50\\
White race/ethnicity \{0,1\}&       4,003&        &        0.77&        0.42\\
US-born \{0,1\}     &       4,003&        &        0.71&        0.45\\
Age                 &       4,003&       45.00&       47.83&       13.80\\
Personal risk-taking [0,10]&       4,003&        6.00&        5.26&        2.13\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
          & Count& Median& Mean& S.D.\\
\hline
\underline{\emph{Broad field} \{0,1\}}&      &      &      &      \\
Engineering, math, \& related&    4,003&    &    0.17&    0.37\\
Humanities \& related&    4,003&    &    0.19&    0.39\\
Medical \& health sciences&    4,003&    &    0.28&    0.45\\
Natural sciences  &    4,003&    &    0.16&    0.37\\
Social sciences   &    4,003&    &    0.21&    0.40\\
[0.5em] \underline{\emph{Annual salary \& funding (\$)}}&      &      &      &      \\
Total salary    &    4,003& 140,000.00& 159,028.23&  74,516.13\\
Guaranteed \& existing funding&    4,003&  5,000.00&  52,223.08&  83,420.47\\
Fundraising expectations&    4,003&  20,000.00&  93,909.19& 144,013.69\\
Total funding    &    4,003&  41,000.00& 147,132.28& 206,899.96\\
[0.5em] \underline{\emph{Weekly work (hrs.)}}&      &      &      &      \\
Total        &    4,003&    48.00&    48.55&    10.00\\
Research      &    4,003&    17.40&    18.51&    9.60\\
Fundraising     &    4,003&    2.65&    4.47&    5.09\\
Admin. duties    &    4,003&    5.80&    7.48&    6.17\\
Teaching \& other  &    4,003&    17.20&    18.09&    9.78\\
[0.5em] \underline{\emph{Position \& socio-demog.}}&      &      &      &      \\
Full professor \{0,1\}&    4,003&    &    0.41&    0.49\\
Has tenure \{0,1\} &    4,003&    &    0.58&    0.49\\
Female \{0,1\}   &    4,003&    &    0.45&    0.50\\
White race/ethnicity \{0,1\}&    4,003&    &    0.77&    0.42\\
US-born \{0,1\}   &    4,003&    &    0.71&    0.45\\
Age         &    4,003&    45.00&    47.83&    13.80\\
Personal risk-taking [0,10]&    4,003&    6.00&    5.26&    2.13\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_minorfield.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrr}}
\hline\hline
                    &        \emph{share}\\
\hline
Agriculture         &        0.02\\
Biology             &        0.05\\
Business            &        0.05\\
Chemistry           &        0.02\\
Communication       &        0.03\\
Computer science    &        0.02\\
Economics           &        0.02\\
Education           &        0.04\\
Engineering         &        0.06\\
Geography           &        0.05\\
Humanities          &        0.11\\
Law                 &        0.02\\
Mathematics         &        0.03\\
Medical school      &        0.21\\
Medicine and health &        0.07\\
Other social sciences&        0.04\\
Physics             &        0.04\\
Political science   &        0.04\\
Psychology          &        0.04\\
Sociology           &        0.04\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_modelvar.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
                    & \emph{mean}& \emph{s.d.}& $p$50\\
\hline
\underline{\emph{Salary and research funds, \$/year}}&            &            &            \\
Total salary        &  159,028.23&   74,516.13&  140,000.00\\
Guaranteed \& existing funding&   52,223.08&   83,420.47&    5,000.00\\
Fundraising expectations&   93,909.19&  144,013.69&   20,000.00\\
[0.5em] \underline{\emph{Work time, hrs./week}}&            &            &            \\
Total work          &       48.55&       10.00&       48.00\\
Research            &       18.51&        9.60&       17.40\\
Fundraising         &        4.47&        5.09&        2.65\\
Administration      &        7.48&        6.17&        5.80\\
Teaching and other work&       18.09&        9.78&       17.20\\
[0.5em] \underline{\emph{Major field}, \{0,1\}}&            &            &            \\
Engineering, math, \& related&        0.17&        0.37&        \\
Humanities \& related&        0.19&        0.39&        \\
Medical \& health sciences&        0.28&        0.45&        \\
Natural sciences    &        0.16&        0.37&        \\
Social sciences     &        0.21&        0.40&        \\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_narrowfields.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rr}}
\hline\hline
                    &        mean\\
\hline
Agriculture         &        0.02\\
Biology             &        0.05\\
Business            &        0.05\\
Chemistry           &        0.02\\
Communication       &        0.03\\
Computer science    &        0.02\\
Economics           &        0.02\\
Education           &        0.04\\
Engineering         &        0.06\\
Geography           &        0.05\\
Humanities          &        0.11\\
Law                 &        0.02\\
Mathematics         &        0.03\\
Medical school      &        0.21\\
Medicine and health &        0.07\\
Other social sciences&        0.04\\
Physics             &        0.04\\
Political science   &        0.04\\
Psychology          &        0.04\\
Sociology           &        0.04\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_othervar.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
                    & \emph{mean}& \emph{s.d.}\\
\hline
\underline{\emph{From HERD: Institution-level R\&D}}&            &            \\
Total R\&D, \$M    &      611.32&      451.18\\
R\&D per researcher, \$M&        0.61&        0.86\\
Share federal gov.'t R\&D, [0,1]&        0.52&        0.12\\
Share basic R\&D, [0,1]&        0.63&        0.20\\
[0.5em] \underline{\emph{From Dimensions: Research output}}&            &            \\
Publications per year&        5.28&        7.09\\
Citations per year  &       23.07&       49.10\\
Co-authors per publication per year&        9.09&       68.40\\
[0.5em] \underline{\emph{Position details}}&            &            \\
Assistant professor, \{0,1\}&        0.26&        0.44\\
Associate professor, \{0,1\}&        0.26&        0.44\\
Full professor, \{0,1\}&        0.41&        0.49\\
Other rank, \{0,1\} &        0.07&        0.25\\
Not on tenure track, \{0,1\}&        0.19&        0.39\\
Pre-tenure, \{0,1\} &        0.22&        0.42\\
Tenured, \{0,1\}    &        0.58&        0.49\\
Years until next contract eval.&        3.68&        1.82\\
Duration of contract&        2.45&        1.93\\
[0.5em] \underline{\emph{Gender identity}, \{0,1\}}&            &            \\
Female              &        0.40&        0.49\\
Male                &        0.55&        0.50\\
Other or N.R       &        0.05&        0.22\\
[0.5em] \underline{\emph{Racial/ethnic identity}, \{0,1\}}&            &            \\
Asian               &        0.13&        0.33\\
Black               &        0.03&        0.18\\
Hispanic            &        0.06&        0.23\\
White               &        0.77&        0.42\\
Other or N.R       &        0.05&        0.21\\
[0.5em] \underline{\emph{Citizenship}, \{0,1\}}&            &            \\
Citizen, domestic-born&        0.71&        0.45\\
Citizen or perm resident, foreign-born&        0.24&        0.43\\
Other or N.R citizenship&        0.05&        0.21\\
1st--3rd generation in U.S.&        0.30&        0.46\\
Other or N.R generation in U.S.&        0.70&        0.46\\
[0.5em] \underline{\emph{Other covariates}}&            &            \\
Age                 &       48.78&       12.05\\
Household total income&  260,336.00&  215,388.31\\
Married or domestic partnership, \{0,1\}&        0.82&        0.39\\
Single, \{0,1\}     &        0.13&        0.34\\
Other or N.R relationship, \{0,1\}&        0.05&        0.22\\
Dependents in household&        0.98&        1.13\\
Risk-taking in personal life, [0,10]&        5.26&        2.13\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_othervar1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
                    & \emph{mean}& \emph{s.d.}\\
\hline
\underline{\emph{From HERD: Institution-level R\&D}}&            &            \\
Total R\&D, \$M    &      611.32&      451.18\\
R\&D per researcher, \$M&        0.61&        0.86\\
Share federal gov.'t R\&D, [0,1]&        0.52&        0.12\\
Share basic R\&D, [0,1]&        0.63&        0.20\\
[0.5em] \underline{\emph{From Dimensions: Research output}}&            &            \\
Publications per year&        5.28&        7.09\\
Citations per year  &       23.07&       49.10\\
Co-authors per publication per year&        9.09&       68.40\\
[0.5em] \underline{\emph{Position details}}&            &            \\
Assistant professor, \{0,1\}&        0.26&        0.44\\
Associate professor, \{0,1\}&        0.26&        0.44\\
Full professor, \{0,1\}&        0.41&        0.49\\
Other rank, \{0,1\} &        0.07&        0.25\\
Not on tenure track, \{0,1\}&        0.19&        0.39\\
Pre-tenure, \{0,1\} &        0.22&        0.42\\
Tenured, \{0,1\}    &        0.58&        0.49\\
Years until next contract eval.&        3.68&        1.82\\
Duration of contract&        2.45&        1.93\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_othervar2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
                    & \emph{mean}& \emph{s.d.}\\
\hline
\underline{\emph{Gender identity}, \{0,1\}}&            &            \\
Female              &        0.40&        0.49\\
Male                &        0.55&        0.50\\
Other or N.R       &        0.05&        0.22\\
[0.5em] \underline{\emph{Racial/ethnic identity}, \{0,1\}}&            &            \\
Asian               &        0.13&        0.33\\
Black               &        0.03&        0.18\\
Hispanic            &        0.06&        0.23\\
White               &        0.77&        0.42\\
Other or N.R       &        0.05&        0.21\\
[0.5em] \underline{\emph{Citizenship}, \{0,1\}}&            &            \\
Citizen, domestic-born&        0.71&        0.45\\
Citizen or perm resident, foreign-born&        0.24&        0.43\\
Other or N.R citizenship&        0.05&        0.21\\
1st--3rd generation in U.S.&        0.30&        0.46\\
Other or N.R generation in U.S.&        0.70&        0.46\\
[0.5em] \underline{\emph{Other covariates}}&            &            \\
Age                 &       48.78&       12.05\\
Household total income&  260,336.00&  215,388.31\\
Married or domestic partnership, \{0,1\}&        0.82&        0.39\\
Single, \{0,1\}     &        0.13&        0.34\\
Other or N.R relationship, \{0,1\}&        0.05&        0.22\\
Dependents in household&        0.98&        1.13\\
Risk-taking in personal life, [0,10]&        5.26&        2.13\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_qualoutput.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{rrrrrr}}
\hline\hline
                    & \emph{mean}& \emph{s.d.}\\
\hline
\underline{\emph{Intended research outputs}, \{0,1,2\}}&            &            \\
Journal articles    &        1.87&        0.37\\
Books               &        0.52&        0.68\\
Materials or methods&        0.70&        0.68\\
Products            &        0.47&        0.64\\
[1em] \underline{\emph{Intended research audience}, \{0,1,2\}}&            &            \\
Academic peers      &        1.88&        0.36\\
Policymakers        &        0.84&        0.69\\
Businesses          &        0.54&        0.62\\
General public      &        0.83&        0.62\\
[1em] \underline{\emph{Riskiness of own research}, [0,10]}&            &            \\
Own belief          &        4.63&        2.34\\
Belief of peers' beliefs&        4.57&        2.37\\
[1em] \underline{\emph{Theoretical vs. empirical}, [0,10]}&            &            \\
Ask [0] or answer [10] questions&        4.89&        2.54\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_utilparam.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{c*{1}{rrrrrr}}
\hline\hline
                    & \emph{mean}& \emph{s.d.}& $p$10& $p$50& $p$90\\
\hline
\multicolumn{1}{l}{\emph{Homogenous}} \\ \multicolumn{1}{l}{\underline{\emph{parameters\hspace{5mm}}}}&            &            &            &            &            \\
$ \omega $          &     2.7e-04&           & & & \\
$ \sigma $          &       1.736&           & & & \\
$ \eta $            &       0.1878&           &       0.1878&       0.1878&       0.1878\\
$ \psi $            &     1.0e-14&           & & & \\
$ \xi $             &       1.469&           & & & \\
$ \zeta $           &     5.2e-12&           &     5.2e-12&     5.2e-12&     5.2e-12\\
[0.5em] \multicolumn{1}{l}{\emph{Heterogeneous}} \\ \multicolumn{1}{l}{\underline{\emph{parameters\hspace{5mm}}}}&            &            &            &            &            \\
$ \omega $          &     4.2e-04&           & & & \\
$ \sigma_i $        &       1.835&       0.0338&       1.795&       1.831&       1.882\\
$ \eta_i $          &        0.257&       0.0303&       0.2217&       0.2529&       0.2994\\
$ \psi $            &     5.9e-15&           & & & \\
$ \xi_i $           &       1.428&       0.0484&        1.36&       1.432&       1.487\\
$ \zeta_i $         &     3.9e-06&     4.0e-07&     3.4e-06&     3.9e-06&     4.4e-06\\
\hline\hline
\end{tabular}
}


==> figtab/tab_sumstat_utilparam_short.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{c*{1}{rrrrrr}}
\hline\hline
                    & \emph{mean}& \emph{s.d.}& $p$10& $p$50& $p$90\\
\hline
$ \omega $          &     4.2e-04&           & & & \\
$ \sigma_i $        &       1.835&       0.0338&       1.795&       1.831&       1.882\\
$ \eta_i $          &        0.257&       0.0303&       0.2217&       0.2529&       0.2994\\
$ \psi $            &     5.9e-15&           & & & \\
$ \xi_i $           &       1.428&       0.0484&        1.36&       1.432&       1.487\\
$ \zeta_i $         &     3.9e-06&     4.0e-07&     3.4e-06&     3.9e-06&     4.4e-06\\
\hline\hline
\end{tabular}
}


==> figtab/tab_wedgereg_full.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\hline
& \\ 
 \multicolumn{5}{l}{\emph{\underline{Panel (a): Actual research time}}} \\ 
 & \\ 
 Optimal level             &       0.301\sym{***}&       0.294\sym{***}&       0.300\sym{***}&       0.352\sym{***}&       0.349\sym{***}\\
                    &   (0.00970)         &   (0.00989)         &   (0.00991)         &   (0.00985)         &    (0.0102)         \\
[1em]
Female              &                     &                     &                     &      --1.333\sym{***}&      --0.885\sym{***}\\
                    &                     &                     &                     &     (0.286)         &     (0.279)         \\
\hline
$ R^2$              &        0.18         &        0.22         &        0.26         &        0.24         &        0.32         \\
$ \mathbf{X}$: position&                     &$ \checkmark$         &                     &                     &$ \checkmark$         \\
$ \mathbf{X}$: output&                     &                     &$ \checkmark$         &                     &$ \checkmark$         \\
$ \mathbf{X}$: socio--demog.&                     &                     &                     &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         \\
\hline\hline
 & \\ 
 \multicolumn{5}{l}{\emph{\underline{Panel (b): Actual research funding}}} \\ 
 & \\ 
 Optimal level             &       0.987\sym{***}&       0.982\sym{***}&       0.928\sym{***}&       0.985\sym{***}&       0.932\sym{***}\\
                    &   (0.00856)         &   (0.00883)         &    (0.0102)         &   (0.00939)         &    (0.0109)         \\
[1em]
Female              &                     &                     &                     &    --12111.4\sym{***}&     --7907.5\sym{**} \\
                    &                     &                     &                     &    (3950.8)         &    (3872.1)         \\
\hline
$ R^2$              &        0.65         &        0.65         &        0.67         &        0.67         &        0.69         \\
$ \mathbf{X}$: position&                     &$ \checkmark$         &                     &                     &$ \checkmark$         \\
$ \mathbf{X}$: output&                     &                     &$ \checkmark$         &                     &$ \checkmark$         \\
$ \mathbf{X}$: socio--demog.&                     &                     &                     &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wedgereg_sociodemog.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\hline
& \\ 
 \multicolumn{3}{l}{\emph{\underline{Panel (a): Actual research time}}} \\ 
 & \\ 
 Optimal level             &       0.296\sym{***}&       0.296\sym{***}&       0.327\sym{***}\\
                    &    (0.0105)         &    (0.0105)         &    (0.0111)         \\
[1em]
Female              &                     &      --1.294\sym{***}&      --0.993\sym{***}\\
                    &                     &     (0.287)         &     (0.284)         \\
\hline
$ \mathbf{X}$       &                     &                     &  \checkmark         \\
$ R^2$              &        0.18         &        0.18         &        0.30         \\
$ N$ obs.           &       3,800         &       3,800         &       3,800         \\
\hline\hline
 & \\ 
 \multicolumn{3}{l}{\emph{\underline{Panel (b): Actual research funding}}} \\ 
 & \\ 
 Optimal level             &       0.950\sym{***}&       0.947\sym{***}&       0.884\sym{***}\\
                    &    (0.0100)         &    (0.0101)         &    (0.0127)         \\
[1em]
Female              &                     &    --13695.1\sym{***}&    --11009.9\sym{***}\\
                    &                     &    (4307.9)         &    (4266.4)         \\
\hline
$ \mathbf{X}$       &                     &                     &  \checkmark         \\
$ R^2$              &        0.60         &        0.60         &        0.64         \\
$ N$ obs.           &       3,800         &       3,800         &       3,800         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wedgereg_sociodemog_age.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\hline
& \\ 
 \multicolumn{3}{l}{\emph{\underline{Panel (a): Actual research time}}} \\ 
 & \\ 
 Optimal level             &       0.283\sym{***}&       0.284\sym{***}&       0.327\sym{***}\\
                    &    (0.0103)         &    (0.0103)         &    (0.0109)         \\
[1em]
Age                 &                     &     --0.0292\sym{**} &      0.0199         \\
                    &                     &    (0.0117)         &    (0.0157)         \\
\hline
$ \mathbf{X}$       &                     &                     &  \checkmark         \\
$ R^2$              &        0.16         &        0.16         &        0.30         \\
$ N$ obs.           &       4,003         &       4,003         &       4,003         \\
\hline\hline
 & \\ 
 \multicolumn{3}{l}{\emph{\underline{Panel (b): Actual research funding}}} \\ 
 & \\ 
 Optimal level             &       0.943\sym{***}&       0.941\sym{***}&       0.882\sym{***}\\
                    &    (0.0101)         &    (0.0101)         &    (0.0127)         \\
[1em]
Age                 &                     &      --851.7\sym{***}&     --1023.9\sym{***}\\
                    &                     &     (167.0)         &     (231.9)         \\
\hline
$ \mathbf{X}$       &                     &                     &  \checkmark         \\
$ R^2$              &        0.57         &        0.58         &        0.63         \\
$ N$ obs.           &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wtp_r2tests.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{11}{c}}
\hline\hline
            & \multicolumn{2}{c}{WTP +\$250K} & & \multicolumn{2}{c}{WTP +\$1M} & & \multicolumn{2}{c}{WTP +admin.} & & \multicolumn{2}{c}{WTP --admin.} \\ \cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &            &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &            &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &            &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         \\
\hline

\\ $ R^2$   &        0.95         &        0.96         &            &        0.87         &        0.89         &            &        0.82         &        0.86         &            &        0.96         &        0.97         \\
\\ \hline Model vars.&$ \checkmark$         &$ \checkmark$         &            &$ \checkmark$         &$ \checkmark$         &            &$ \checkmark$         &$ \checkmark$         &            &$ \checkmark$         &$ \checkmark$         \\
$ \mathbf{X}$&                     &$ \checkmark$         &            &                     &$ \checkmark$         &            &                     &$ \checkmark$         &            &                     &$ \checkmark$         \\
$ N$ obs.   &       4,003         &       4,003         &            &       4,003         &       4,003         &            &       4,003         &       4,003         &            &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wtp_r2tests_IMRWTP.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{11}{c}}
\hline\hline
                    & \multicolumn{2}{c}{WTP +\$250K} & & \multicolumn{2}{c}{WTP +\$1M} & & \multicolumn{2}{c}{WTP +admin.} & & \multicolumn{2}{c}{WTP --admin.} \\ \cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &            &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &            &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &            &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         \\
\hline
IMR                 &                     &   --0.000858         &            &                     &    --0.00391         &            &                     &    --0.00466         &            &                     &   --0.000835         \\
                    &                     &   (0.00379)         &            &                     &   (0.00593)         &            &                     &   (0.00684)         &            &                     &   (0.00327)         \\
[1em]
Benchmark           &                     &     --0.0126\sym{***}&            &                     &     --0.0258\sym{***}&            &                     &      0.0134\sym{*}  &            &                     &     --0.0102\sym{***}\\
                    &                     &   (0.00411)         &            &                     &   (0.00644)         &            &                     &   (0.00742)         &            &                     &   (0.00355)         \\
\hline
$ R^2$              &        0.95         &        0.95         &            &        0.87         &        0.87         &            &        0.82         &        0.82         &            &        0.96         &        0.96         \\
Model vars.         &$ \checkmark$         &$ \checkmark$         &            &$ \checkmark$         &$ \checkmark$         &            &$ \checkmark$         &$ \checkmark$         &            &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       4,003         &       4,003         &            &       4,003         &       4,003         &            &       4,003         &       4,003         &            &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wtp_tests.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{15}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &            &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &            &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         &\multicolumn{1}{c}{(10)}         &            &\multicolumn{1}{c}{(11)}         &\multicolumn{1}{c}{(12)}         \\
\hline
\hline
\\ $ R^2$      &        0.86         &        0.86         &        0.91         &            &        0.94         &        0.94         &        0.96         &            &        0.82         &        0.82         &        0.88         &        0.96         &            &        0.96         &        0.97         \\
\\ \hline Model vars.&           Y         &           Y         &           Y         &            &           Y         &           Y         &           Y         &            &           Y         &           Y         &           Y         &           Y         &            &           Y         &           Y         \\
$ X$ index  &                     &           Y         &                     &            &                     &           Y         &                     &            &                     &           Y         &                     &                     &            &           Y         &                     \\
$ X$ vars  &                     &                     &           Y         &            &                     &                     &           Y         &            &                     &                     &           Y         &                     &            &                     &           Y         \\
$ N$ obs   &       4,003         &       4,003         &       4,003         &            &       4,003         &       4,003         &       4,003         &            &       4,003         &       4,003         &       4,003         &       4,003         &            &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wtp_tests_D.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{7}{c}}
\multicolumn{8}{c}{Panel (b): Duties} \\
\hline\hline
& \multicolumn{3}{c}{Salary for more duties} & & \multicolumn{3}{c}{Salary for less duties} \\ \cline{2-4} \cline{6-8} 
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &            &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\hline
Inverse Mills Ratio, std.&                     &     --0.0168         &     --0.0136         &            &                     &      0.0581\sym{***}&      0.0422\sym{***}\\
            &                     &    (0.0128)         &    (0.0124)         &            &                     &    (0.0134)         &    (0.0128)         \\
[1em]
WTP for internet, std.&                     &      0.0502\sym{**} &      0.0316         &            &                     &    --0.00907         &     --0.0116         \\
            &                     &    (0.0208)         &    (0.0205)         &            &                     &    (0.0135)         &    (0.0116)         \\
[1em]
\hline
Model vars. &           Y         &           Y         &           Y         &            &           Y         &           Y         &           Y         \\
$ X$ vars.  &                     &                     &           Y         &            &                     &                     &           Y         \\
$ R^2$      &        0.44         &        0.44         &        0.48         &            &        0.36         &        0.36         &        0.41         \\
$ N$ obs.   &       4,003         &       4,003         &       4,003         &            &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wtp_tests_G.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{7}{c}}
\multicolumn{8}{c}{Panel (a): Research budget} \\
\hline\hline
& \multicolumn{3}{c}{Salary for \$250K} & & \multicolumn{3}{c}{Salary for \$1M} \\ \cline{2-4} \cline{6-8} 
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &            &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\hline
Inverse Mills Ratio, std.&                     &    0.000410         &    --0.00172         &            &                     &    --0.00439         &    --0.00605         \\
            &                     &   (0.00582)         &   (0.00563)         &            &                     &   (0.00738)         &   (0.00727)         \\
[1em]
WTP for internet, std.&                     &    0.000446         &     --0.0104         &            &                     &     --0.0129         &     --0.0228\sym{***}\\
            &                     &   (0.00804)         &   (0.00670)         &            &                     &   (0.00896)         &   (0.00806)         \\
[1em]
\hline
Model vars. &           Y         &           Y         &           Y         &            &           Y         &           Y         &           Y         \\
$ X$ vars.  &                     &                     &           Y         &            &                     &                     &           Y         \\
$ R^2$      &        0.87         &        0.87         &        0.89         &            &        0.80         &        0.80         &        0.82         \\
$ N$ obs.   &       4,003         &       4,003         &       4,003         &            &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wtp_tests_a.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{15}{c}}
\hline\hline
& \multicolumn{3}{c}{variable1} & & \multicolumn{3}{c}{variable2} & & \multicolumn{3}{c}{variable3} & & \multicolumn{3}{c}{variable4} \\ \cline{2-4} \cline{6-8} \cline{10-12} \cline{14-16}
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &&\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &&\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         &&\multicolumn{1}{c}{(10)}         &\multicolumn{1}{c}{(11)}         &\multicolumn{1}{c}{(12)}         \\
\hline
\hline
\\$ R^2$      &        0.86         &        0.86         &        0.91         &        0.94         &        0.94         &        0.96         &        0.82         &        0.82         &        0.88         &        0.96         &        0.96         &        0.97         \\
\\ \hline Model vars. &           Y         &           Y         &           Y         &           Y         &           Y         &           Y         &           Y         &           Y         &           Y         &           Y         &           Y         &           Y         \\
$ X$ vars.  &                     &           Y         &                     &                     &           Y         &                     &                     &           Y         &                     &                     &           Y         &                     \\
inclZ       &                     &                     &           Y         &                     &                     &           Y         &                     &                     &           Y         &                     &                     &           Y         \\
$ N$ obs.   &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tab_wtp_tests_b.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\hline
\hline
$ R^2$      &        0.82         &        0.82         &        0.88         &        0.96         &        0.96         &        0.97         \\
Model vars. &           Y         &           Y         &           Y         &           Y         &           Y         &           Y         \\
$ X$ vars.  &                     &           Y         &                     &                     &           Y         &                     \\
inclZ       &                     &                     &           Y         &                     &                     &           Y         \\
$ N$ obs.   &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         &       4,003         \\
\hline\hline
\end{tabular}
}


==> figtab/tmp.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
& \\ 
 \multicolumn{4}{l}{\emph{\underline{Panel (a): Actual research time}}} \\ 
 & \\ 
 Optimal level            &       0.508\sym{***}&       0.506\sym{***}&       0.509\sym{***}&       0.508\sym{***}\\
                    &    (0.0164)         &    (0.0166)         &    (0.0162)         &    (0.0163)         \\
[1em]
Recent research funding, own&       0.130\sym{***}&                     &                     &                     \\
                    &    (0.0311)         &                     &                     &                     \\
[1em]
Recent research funding, institution&                     &     --0.0137         &                     &                     \\
                    &                     &    (0.0139)         &                     &                     \\
[1em]
Recent publications &                     &                     &       0.177\sym{***}&                     \\
                    &                     &                     &    (0.0197)         &                     \\
[1em]
Recent citations    &                     &                     &                     &       0.148\sym{***}\\
                    &                     &                     &                     &    (0.0223)         \\
& \\
 $ R^2$              &        0.32         &        0.30         &        0.33         &        0.32         \\
$ \mathbf{X}$: position, output, socio--demog.&$ \checkmark$         &$ \checkmark$         &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       3,072         &       3,057         &       3,072         &       3,072         \\
\hline\hline
 & \\ 
 \multicolumn{4}{l}{\emph{\underline{Panel (b): Actual research funding}}} \\ 
 & \\ 
 Optimal level            &       0.746\sym{***}&       0.763\sym{***}&       0.744\sym{***}&       0.753\sym{***}\\
                    &    (0.0110)         &   (0.00974)         &    (0.0106)         &    (0.0101)         \\
[1em]
Recent research funding, own&      0.0767\sym{***}&                     &                     &                     \\
                    &    (0.0264)         &                     &                     &                     \\
[1em]
Recent research funding, institution&                     &     0.00202         &                     &                     \\
                    &                     &   (0.00958)         &                     &                     \\
[1em]
Recent publications &                     &                     &      0.0760\sym{***}&                     \\
                    &                     &                     &    (0.0153)         &                     \\
[1em]
Recent citations    &                     &                     &                     &      0.0592\sym{***}\\
                    &                     &                     &                     &    (0.0142)         \\
& \\
 $ R^2$              &        0.70         &        0.69         &        0.69         &        0.69         \\
$ \mathbf{X}$: position, output, socio--demog.&$ \checkmark$         &$ \checkmark$         &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       3,072         &       3,057         &       3,072         &       3,072         \\
\hline\hline
\end{tabular}
}


==> figtab/tmp2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
& \\ 
 \multicolumn{4}{l}{\emph{\underline{Panel (a): Actual research time}}} \\ 
 & \\ 
 Optimal level            &       0.508\sym{***}&       0.506\sym{***}&       0.509\sym{***}&       0.508\sym{***}\\
                    &    (0.0164)         &    (0.0166)         &    (0.0162)         &    (0.0163)         \\
[1em]
Recent research funding, own&       0.130\sym{***}&                     &                     &                     \\
                    &    (0.0311)         &                     &                     &                     \\
[1em]
Recent research funding, institution&                     &     --0.0137         &                     &                     \\
                    &                     &    (0.0139)         &                     &                     \\
[1em]
Recent publications &                     &                     &       0.177\sym{***}&                     \\
                    &                     &                     &    (0.0197)         &                     \\
[1em]
Recent citations    &                     &                     &                     &       0.148\sym{***}\\
                    &                     &                     &                     &    (0.0223)         \\
& \\
 $ R^2$              &        0.32         &        0.30         &        0.33         &        0.32         \\
$ \mathbf{X}$: position, output, socio--demog.&$ \checkmark$         &$ \checkmark$         &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       3,072         &       3,057         &       3,072         &       3,072         \\
\hline\hline
 & \\{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
zC_Bi_opt           &       0.746\sym{***}&       0.763\sym{***}&       0.744\sym{***}&       0.753\sym{***}\\
                    &    (0.0110)         &   (0.00974)         &    (0.0106)         &    (0.0101)         \\
[1em]
Recent research funding, own&      0.0767\sym{***}&                     &                     &                     \\
                    &    (0.0264)         &                     &                     &                     \\
[1em]
Recent research funding, institution&                     &     0.00202         &                     &                     \\
                    &                     &   (0.00958)         &                     &                     \\
[1em]
Recent publications &                     &                     &      0.0760\sym{***}&                     \\
                    &                     &                     &    (0.0153)         &                     \\
[1em]
Recent citations    &                     &                     &                     &      0.0592\sym{***}\\
                    &                     &                     &                     &    (0.0142)         \\
& \\
 $ R^2$              &        0.70         &        0.69         &        0.69         &        0.69         \\
$ \mathbf{X}$: position, output, socio--demog.&$ \checkmark$         &$ \checkmark$         &$ \checkmark$         &$ \checkmark$         \\
$ N$ obs.           &       3,072         &       3,057         &       3,072         &       3,072         \\
\hline\hline
\end{tabular}
}

